Electric Vehicle Fleet and Charging Infrastructure Planning

We study electric vehicle (EV) fleet and charging infrastructure planning in a spatial setting. With customer requests arriving continuously at rate $\lambda$ throughout the day, we determine the minimum number of vehicles and chargers for a target service level, along with matching and charging policies. While non-EV systems require extra $\Theta(\lambda^{2/3})$ vehicles due to pickup times, EV systems differ. Charging increases nominal capacity, enabling pickup time reductions and allowing for an extra fleet requirement of only $\Theta(\lambda^{\nu})$ for $\nu \in (1/2, 2/3]$, depending on charging infrastructure and battery pack sizes. We propose the Power-of-$d$ dispatching policy, which achieves this performance by selecting the closest vehicle with the highest battery level from $d$ options. We extend our results to accommodate time-varying demand patterns and discuss conditions for transitioning between EV and non-EV capacity planning. Extensive simulations verify our scaling results, insights, and policy effectiveness while also showing the viability of low-range, low-cost fleets.

==> figures_final/CAD_stackplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.423783in}{4.640618in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.423783in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.423783in}{4.640618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.640618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.080431in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.080431in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.058774in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.058774in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.133368in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.157431in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.129759in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.088853in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.087649in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.086446in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.079228in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.009446in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.093665in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.144196in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.086446in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.112915in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.110509in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.115321in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.127353in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.118931in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.040728in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.051556in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.072009in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.120134in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.079228in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.065993in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.032306in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.059978in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.170665in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.108103in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.128556in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.141790in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.055165in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.072009in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.040728in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.106899in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.153821in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.116524in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.112915in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.147806in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.120134in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.055165in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{2.978165in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.117727in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.127353in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.164649in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.114118in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.058774in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.020274in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.118931in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.122540in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.057571in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.121337in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.097274in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.058774in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.099681in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.153821in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.087649in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.065993in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.046743in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.096071in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.065993in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.150212in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.076821in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.050353in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.025087in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.088853in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.129759in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.062384in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.070806in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.096071in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.076821in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.164649in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.079228in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.057571in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.100884in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.100884in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.094868in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.103290in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.115321in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.055165in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.088853in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.140587in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.112915in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.098478in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.124946in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.120134in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.165852in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.064790in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.064790in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.091259in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.097274in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{2.985384in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.050353in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.087649in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.165852in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.076821in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.037118in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.091259in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.103290in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.103290in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.074415in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.084040in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.069602in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.096071in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.133368in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.094868in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.098478in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.031103in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.084040in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.072009in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.087649in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.079228in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.070806in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.069602in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{2.976962in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{2.951696in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{2.902368in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{2.903571in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{2.913196in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{2.908384in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{2.849431in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{2.741149in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{2.646103in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{2.618431in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{2.703853in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{2.719493in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{2.685806in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{2.676181in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{2.653321in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{2.646103in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{2.647306in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{2.628056in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{2.664149in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{2.594368in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{2.608806in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{2.630462in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{2.600384in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{2.649712in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{2.610009in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{2.600384in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{2.650915in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{2.667759in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{2.641290in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{2.668962in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{2.644899in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{2.655728in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{2.743556in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{2.883118in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{3.121337in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.547243in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.428134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.422118in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.476259in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.423321in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.188712in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{2.807321in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.238243in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.388837in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.388837in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.238243in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{2.807321in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.188712in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.423321in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.476259in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.422118in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.428134in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.547243in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{3.121337in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{2.883118in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{2.743556in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{2.655728in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{2.644899in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{2.668962in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{2.641290in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{2.667759in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{2.650915in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{2.600384in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{2.610009in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{2.649712in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{2.600384in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{2.630462in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{2.608806in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{2.594368in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{2.664149in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{2.628056in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{2.647306in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{2.646103in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{2.653321in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{2.676181in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{2.685806in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{2.719493in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{2.703853in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{2.618431in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{2.646103in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{2.741149in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{2.849431in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{2.908384in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{2.913196in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{2.903571in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{2.902368in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{2.951696in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{2.976962in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.069602in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.070806in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.079228in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.087649in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.072009in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.084040in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.031103in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.098478in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.094868in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.133368in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.096071in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.069602in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.084040in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.074415in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.103290in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.103290in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.091259in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.037118in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.076821in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.165852in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.087649in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.050353in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{2.985384in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.097274in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.091259in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.064790in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.064790in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.165852in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.120134in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.124946in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.098478in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.112915in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.140587in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.088853in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.055165in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.115321in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.103290in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.094868in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.100884in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.100884in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.057571in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.079228in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.164649in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.076821in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.096071in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.070806in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.062384in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.129759in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.088853in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.025087in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.050353in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.076821in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.150212in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.065993in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.096071in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.046743in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.065993in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.087649in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.153821in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.099681in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.058774in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.097274in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.121337in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.057571in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.122540in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.118931in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.020274in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.058774in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.114118in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.164649in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.127353in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.117727in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{2.978165in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.055165in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.120134in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.147806in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.112915in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.116524in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.153821in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.106899in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.040728in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.072009in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.055165in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.141790in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.128556in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.108103in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.170665in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.059978in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.032306in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.065993in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.079228in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.120134in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.072009in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.051556in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.040728in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.118931in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.127353in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.115321in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.110509in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.112915in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.086446in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.144196in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.093665in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.009446in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.079228in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.086446in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.087649in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.088853in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.129759in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.157431in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.133368in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.058774in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.058774in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.080431in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.435353in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.388431in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.337899in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.292181in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.436556in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.431743in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.422118in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.437759in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.436556in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.351134in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.434149in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.428134in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.434149in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.429337in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.380009in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.313837in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.420915in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.343915in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.309024in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.449790in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.318649in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.351134in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.369181in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.458212in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.401665in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.440165in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.388431in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.369181in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.412493in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.431743in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.463024in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.547243in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.606196in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.674774in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.686806in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.743352in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.726509in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.803509in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.822759in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.938259in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.937056in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.996009in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.050149in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.047743in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.080227in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.095868in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.163243in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.166853in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.177681in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.184899in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.214977in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.211368in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.216181in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.193321in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.214977in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.180087in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.227009in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.211368in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.212571in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.205353in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.204149in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.187306in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.181290in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.181290in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.151212in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.164446in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.097071in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.094665in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.046540in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.980368in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.967134in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.916603in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.935852in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.891337in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.791477in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.662743in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.013056in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.386227in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.386227in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.013056in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.662743in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.791477in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.891337in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.935852in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.916603in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.967134in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.980368in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.046540in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.094665in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.097071in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.164446in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.151212in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.181290in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.181290in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.187306in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.204149in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.205353in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.212571in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.211368in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.227009in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.180087in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.214977in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.193321in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.216181in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.211368in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.214977in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.184899in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.177681in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.166853in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.163243in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.095868in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.080227in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.047743in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.050149in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.996009in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.937056in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.938259in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.822759in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.803509in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.726509in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.743352in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.686806in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.674774in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.606196in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.547243in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.463024in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.431743in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.412493in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.369181in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.388431in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.440165in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.401665in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.458212in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.369181in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.351134in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.318649in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.449790in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.309024in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.343915in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.420915in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.313837in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.380009in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.429337in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.434149in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.428134in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.434149in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.351134in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.436556in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.437759in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.422118in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.431743in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.436556in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.292181in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.337899in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.388431in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.435353in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.339103in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.343915in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.435353in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.339103in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.292181in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.444978in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.429337in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.435353in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.437759in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.407681in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.351134in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.467837in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.440165in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.431743in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.412493in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.412493in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.435353in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.435353in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.335493in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.301806in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.354743in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.437759in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.351134in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.316243in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.436556in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.422118in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.343915in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.435353in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.450993in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.398056in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.388431in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.396853in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.360759in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.416103in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.418509in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.301806in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.457009in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.441368in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.434149in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.472649in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.467837in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.548446in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.554462in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.607399in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.674774in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.689212in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.745759in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.730118in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.803509in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.827571in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.940665in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.938259in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.999618in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.051353in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.048946in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.081431in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.095868in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.166853in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.169259in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.178884in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.188509in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.200540in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.214977in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.211368in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.218587in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.194524in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.214977in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.182493in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.227009in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.212571in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.201743in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.205353in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.204149in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.190915in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.214977in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.181290in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.182493in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.157228in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.166853in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.098274in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.094665in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.047743in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.987587in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.976759in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.916603in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.941868in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.891337in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.791477in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.665149in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.014259in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.387431in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.387431in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.014259in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.665149in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.791477in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.891337in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.941868in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.916603in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.976759in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.987587in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.047743in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.094665in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.098274in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.166853in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.157228in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.182493in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.181290in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.214977in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.190915in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.204149in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.205353in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.201743in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.212571in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.227009in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.182493in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.214977in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.194524in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.218587in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.211368in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.214977in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.200540in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.188509in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.178884in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.169259in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.166853in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.095868in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.081431in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.048946in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.051353in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.999618in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.938259in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.940665in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.827571in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.803509in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.730118in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.745759in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.689212in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.674774in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.607399in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.554462in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.548446in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.467837in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.472649in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.434149in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.441368in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.457009in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.301806in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.418509in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.416103in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.360759in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.396853in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.388431in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.398056in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.450993in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.435353in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.343915in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.422118in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.436556in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.316243in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.351134in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.437759in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.354743in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.301806in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.335493in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.435353in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.435353in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.412493in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.412493in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.431743in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.440165in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.467837in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.351134in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.407681in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.437759in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.435353in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.429337in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.444978in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.292181in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.339103in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.435353in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.343915in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.339103in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.519571in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.519571in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.487087in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.508743in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.547243in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.577321in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.576118in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.515962in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.561681in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.556868in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.485884in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.526790in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.500321in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.517165in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.627853in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.572509in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.574915in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.530399in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.524384in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.535212in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.561681in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.482274in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.479868in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.499118in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.524384in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.590556in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.524384in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.521978in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.596571in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.553259in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.497915in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.537618in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.592962in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.585743in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.521978in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.538821in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.512353in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.524384in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.477462in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.534009in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.554462in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.523181in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.567696in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.589352in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.565290in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.511149in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.489493in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.531603in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.585743in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.572509in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.619431in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.523181in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.520774in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.546040in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.576118in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.503931in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.585743in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.555665in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.572509in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.577321in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.500321in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.458212in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.520774in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.546040in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.541228in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.561681in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.572509in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.615821in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.488290in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.481071in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.566493in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.555665in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.537618in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.491899in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.481071in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.538821in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.518368in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.604993in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.621837in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.511149in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.500321in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.488290in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.499118in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.515962in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.501524in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.509946in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.497915in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.540024in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.574915in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.540024in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.564087in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.556868in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.517165in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.496712in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.578524in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.546040in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.457009in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.455806in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.515962in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.609806in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.603790in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.625446in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.582134in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.512353in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.518368in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.529196in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.541228in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.618228in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.560478in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.513556in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.535212in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.560478in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.560478in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.620634in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.641087in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.618228in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.598977in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.638681in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.675978in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.691618in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.740946in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.828774in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.827571in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.860056in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.851634in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.925024in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.976759in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{4.053759in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.038118in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{4.091056in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.154821in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.154821in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.183696in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.204149in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.240243in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.243853in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.258290in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.236634in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.257087in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.156024in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.136774in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.074212in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.095868in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.040524in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.937056in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.803509in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.479868in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.424728in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.770228in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.770228in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.424728in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.479868in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.803509in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.937056in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.040524in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.095868in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.074212in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.136774in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.156024in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.257087in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.236634in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.258290in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.243853in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.240243in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.204149in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.183696in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.154821in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.154821in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{4.091056in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.038118in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{4.053759in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.976759in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.925024in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.851634in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.860056in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.827571in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.828774in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.740946in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.691618in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.675978in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.638681in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.598977in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.618228in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.641087in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.620634in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.560478in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.560478in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.535212in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.513556in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.560478in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.618228in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.541228in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.529196in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.518368in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.512353in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.582134in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.625446in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.603790in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.609806in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.515962in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.455806in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.457009in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.546040in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.578524in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.496712in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.517165in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.556868in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.564087in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.540024in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.574915in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.540024in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.497915in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.509946in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.501524in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.515962in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.499118in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.488290in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.500321in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.511149in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.621837in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.604993in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.518368in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.538821in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.481071in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.491899in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.537618in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.555665in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.566493in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.481071in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.488290in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.615821in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.572509in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.561681in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.541228in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.546040in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.520774in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.458212in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.500321in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.577321in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.572509in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.555665in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.585743in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.503931in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.576118in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.546040in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.520774in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.523181in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.619431in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.572509in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.585743in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.531603in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.489493in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.511149in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.565290in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.589352in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.567696in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.523181in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.554462in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.534009in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.477462in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.524384in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.512353in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.538821in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.521978in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.585743in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.592962in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.537618in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.497915in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.553259in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.596571in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.521978in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.524384in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.590556in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.524384in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.499118in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.479868in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.482274in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.561681in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.535212in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.524384in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.530399in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.574915in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.572509in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.627853in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.517165in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.500321in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.526790in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.485884in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.556868in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.561681in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.515962in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.576118in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.577321in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.547243in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.508743in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.487087in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.519571in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{4.224602in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{4.129556in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{3.943071in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.423529,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{3.943071in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{4.129556in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{4.224602in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.758182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278182in,y=0.291943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Time (min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612595in, y=0.526372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{1.180696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435864in, y=1.127935in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{1.782259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=1.729497in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{2.383821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=2.331060in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{2.985384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=2.932622in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{3.586946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=3.534185in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{4.188509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=4.135747in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291943in,y=2.427134in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Number of Cars}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.247059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{3.590219in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.590219in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.590219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=0.526372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{1.318334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=1.265572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{2.057534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=2.004772in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{2.796734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=2.743972in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{3.535934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=3.483172in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{4.275134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=4.222372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131840in,y=2.427134in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont SOC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{2.431451in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{2.431454in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.460434in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{2.568537in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{2.602004in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{2.599524in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{2.586973in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{2.566298in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{2.539856in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{2.516180in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{2.487568in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{2.456317in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{2.421710in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{2.314477in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{2.246865in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{2.182124in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{2.116033in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{2.079248in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{2.040588in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{2.003056in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.968332in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{1.927622in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{1.889850in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{1.850706in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{1.809516in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{1.775497in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{1.699482in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{1.659077in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{1.620105in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{1.582198in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{1.543089in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{1.506213in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{1.468278in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{1.427338in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{1.390901in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{1.324371in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{1.261814in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{1.232090in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{1.199990in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{1.171961in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.147810in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{1.129376in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{1.109577in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{1.093461in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{1.076591in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{1.061872in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{1.035947in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{1.028405in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{1.020133in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{1.012387in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{1.006225in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{1.003332in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{0.998307in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{0.994911in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{0.992270in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{0.992384in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{0.993469in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{0.988819in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{0.986494in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{0.987279in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{0.985940in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{0.989588in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{0.989634in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{0.979637in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{0.978174in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{0.979142in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{0.985301in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{0.986340in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{0.984951in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{0.984370in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{0.986406in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{0.982501in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{0.978777in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{0.979437in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{0.982109in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{0.980143in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{0.982386in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{0.980821in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{0.978033in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{0.978816in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{0.983529in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{0.987475in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{0.985077in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{0.981552in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{0.981891in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{0.982773in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{0.982446in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{0.980374in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{0.980620in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{0.989429in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{0.986766in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{0.986648in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{0.982529in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{0.982444in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{0.981264in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{0.981140in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{0.985544in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{0.985359in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{0.983416in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{0.980359in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{0.983247in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{0.984785in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{0.980303in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{0.985101in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{0.982674in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{0.978302in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{0.982276in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{0.983716in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{0.982617in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{0.978849in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{0.976792in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{0.978937in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{0.986878in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{0.990102in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{0.986560in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{0.982834in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{0.983359in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{0.979964in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{0.981699in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{0.982081in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{0.983924in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{0.986714in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{0.990570in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{0.983778in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{0.982088in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{0.985075in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{0.978967in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{0.978571in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{0.984260in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{0.985398in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{0.987611in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{0.983795in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{0.984414in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{0.983509in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{0.985250in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{0.989038in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{0.987302in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{0.986753in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{0.987047in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{0.987919in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{0.987529in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{0.985219in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{0.981857in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{0.976890in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{0.980077in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{0.982000in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{0.980636in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{0.984699in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{0.985794in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{0.984086in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{0.985206in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{0.984766in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{0.979547in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{0.978807in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{0.980210in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{0.983633in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{0.983633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278182in,y=4.358467in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont Closest Available Dispatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_final/CD_stackplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.423783in}{4.640618in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.423783in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.423783in}{4.640618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.640618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.158634in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.158634in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.163446in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.227212in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.212774in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.246462in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.221196in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.211571in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.165852in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.163446in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.145399in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.200743in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.198337in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.197134in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.226009in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.265712in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.201946in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.122540in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.096071in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.145399in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.111712in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.127353in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.117727in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.146603in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.165852in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.158634in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.206759in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.197134in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.110509in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.169462in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.153821in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.144196in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.128556in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.109306in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.153821in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.116524in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.174274in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.227212in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.173071in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.106899in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.158634in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.183899in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.138181in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.116524in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.193524in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.211571in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.129759in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.183899in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.204353in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.135774in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.140587in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.167056in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.122540in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.155024in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.199540in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.147806in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.133368in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.146603in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.236837in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.245259in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.173071in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.174274in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.134571in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.088853in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.056368in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.059978in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.156227in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.221196in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.169462in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.135774in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.124946in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.194728in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.185103in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.138181in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.129759in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.109306in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.100884in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.138181in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.118931in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.145399in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.055165in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.150212in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.168259in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.182696in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.204353in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.211571in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.140587in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.100884in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.064790in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.005837in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.073212in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.076821in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.121337in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.109306in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.163446in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.245259in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.094868in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.105696in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.099681in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.146603in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.156227in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.158634in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.171868in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.068399in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.145399in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.115321in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.103290in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.029899in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.028696in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.032306in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.081634in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.115321in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.120134in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.059978in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.105696in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.127353in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.084040in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.146603in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.114118in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.109306in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.134571in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.147806in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.176681in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.150212in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.074415in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.135774in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.128556in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.073212in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.091259in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.159837in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.155024in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.133368in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.179087in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{3.213977in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{3.318649in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{3.592962in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{3.069602in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{2.928837in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{2.750774in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{2.699040in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{2.673774in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{2.667759in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{2.743556in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{2.883118in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{3.121337in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.547243in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.428134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.422118in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.476259in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.423321in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.188712in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{2.807321in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.238243in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.388837in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.388837in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.238243in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{2.807321in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.188712in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.423321in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.476259in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.422118in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.428134in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.547243in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{3.121337in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{2.883118in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{2.743556in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{2.667759in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{2.673774in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{2.699040in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{2.750774in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{2.928837in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{3.069602in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{3.592962in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{3.318649in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{3.213977in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.179087in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.133368in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.155024in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.159837in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.091259in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.073212in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.128556in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.135774in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.074415in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.150212in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.176681in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.147806in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.134571in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.109306in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.114118in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.146603in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.084040in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.127353in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.105696in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.059978in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.120134in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.115321in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.081634in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.032306in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.028696in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.029899in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.103290in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.115321in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.145399in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.068399in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.171868in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.158634in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.156227in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.146603in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.099681in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.105696in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.094868in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.245259in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.163446in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.109306in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.121337in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.076821in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.073212in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.005837in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.064790in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.100884in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.140587in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.211571in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.204353in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.182696in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.168259in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.150212in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.055165in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.145399in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.118931in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.138181in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.100884in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.109306in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.129759in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.138181in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.185103in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.194728in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.124946in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.135774in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.169462in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.221196in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.156227in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.059978in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.056368in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.088853in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.134571in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.174274in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.173071in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.245259in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.236837in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.146603in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.133368in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.147806in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.199540in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.155024in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.122540in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.167056in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.140587in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.135774in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.204353in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.183899in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.129759in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.211571in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.193524in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.116524in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.138181in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.183899in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.158634in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.106899in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.173071in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.227212in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.174274in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.116524in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.153821in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.109306in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.128556in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.144196in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.153821in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.169462in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.110509in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.197134in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.206759in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.158634in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.165852in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.146603in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.117727in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.127353in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.111712in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.145399in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.096071in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.122540in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.201946in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.265712in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.226009in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.197134in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.198337in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.200743in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.145399in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.163446in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.165852in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.211571in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.221196in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.246462in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.212774in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.227212in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.163446in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.158634in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.412493in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.398056in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.337899in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.298196in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.347524in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.449790in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.360759in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.276540in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.242853in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.263306in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.306618in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.330681in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.292181in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.277743in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.277743in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.337899in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.316243in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.322259in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.347524in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.309024in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.396853in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.306618in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.311431in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.288571in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.422118in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.270524in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.207962in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.213977in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.282556in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.337899in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.396853in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.292181in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.292181in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.335493in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.262102in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.283759in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.264509in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.254884in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.232024in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.343915in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.276540in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.213977in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.228415in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.173071in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.235634in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.256087in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.283759in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.290978in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.313837in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.441368in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.296993in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.268118in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.278946in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.265712in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.244056in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.284962in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.253681in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.228415in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.235634in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.215181in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.211571in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.234431in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.245259in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.309024in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.290978in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.250071in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.245259in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.248868in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.262102in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.268118in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.330681in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.354743in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.296993in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.236837in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.323462in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{3.496712in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{3.624243in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{3.793884in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{3.946681in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.004431in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.071806in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.157228in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.160837in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.175274in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.212571in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.178884in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.177681in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.151212in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.164446in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.097071in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.094665in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.046540in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.980368in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.967134in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.916603in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.935852in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.891337in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.791477in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.662743in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.013056in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.386227in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.386227in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.013056in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.662743in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.791477in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.891337in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.935852in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.916603in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.967134in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.980368in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.046540in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.094665in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.097071in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.164446in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.151212in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.177681in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.178884in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.212571in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.175274in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.160837in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.157228in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.071806in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.004431in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{3.946681in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{3.793884in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{3.624243in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{3.496712in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.323462in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.236837in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.296993in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.354743in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.330681in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.268118in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.262102in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.248868in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.245259in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.250071in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.290978in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.309024in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.245259in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.234431in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.211571in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.215181in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.235634in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.228415in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.253681in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.284962in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.244056in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.265712in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.278946in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.268118in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.296993in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.441368in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.313837in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.290978in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.283759in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.256087in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.235634in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.173071in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.228415in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.213977in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.276540in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.343915in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.232024in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.254884in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.264509in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.283759in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.262102in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.335493in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.292181in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.292181in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.396853in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.337899in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.282556in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.213977in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.207962in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.270524in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.422118in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.288571in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.311431in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.306618in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.396853in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.309024in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.347524in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.322259in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.316243in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.337899in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.277743in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.277743in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.292181in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.330681in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.306618in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.263306in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.242853in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.276540in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.360759in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.449790in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.347524in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.298196in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.337899in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.398056in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.412493in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.407681in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.437759in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.416103in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.354743in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.318649in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.399259in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.495509in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.420915in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.275337in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.280149in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.313837in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.388431in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.417306in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.296993in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.416103in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.309024in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.322259in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.301806in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.322259in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.322259in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.330681in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.347524in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.444978in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.288571in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.234431in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.238040in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.354743in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.347524in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.275337in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.280149in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.265712in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.235634in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.311431in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.316243in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.282556in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.221196in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.240446in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.242853in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.301806in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.278946in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.251274in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.258493in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.233228in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.236837in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.217587in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.215181in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.238040in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.246462in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.322259in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.316243in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.251274in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.248868in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.254884in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.266915in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.272931in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.306618in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.288571in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.313837in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.238040in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{3.497915in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{3.629056in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{3.795087in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{3.947884in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.005634in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.074212in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.157228in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.160837in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.178884in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.178884in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.178884in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.157228in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.166853in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.098274in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.094665in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.047743in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.987587in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.976759in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.916603in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.941868in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.891337in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.791477in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.665149in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.014259in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.387431in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.387431in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.014259in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.665149in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.791477in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.891337in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.941868in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.916603in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.976759in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.987587in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.047743in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.094665in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.098274in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.166853in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.157228in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.178884in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.178884in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.178884in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.160837in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.157228in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.074212in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.005634in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{3.947884in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{3.795087in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{3.629056in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{3.497915in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.238040in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.313837in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.288571in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.306618in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.272931in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.266915in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.254884in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.248868in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.251274in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.316243in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.322259in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.246462in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.238040in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.215181in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.217587in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.236837in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.233228in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.258493in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.251274in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.278946in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.301806in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.242853in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.240446in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.221196in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.282556in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.316243in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.311431in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.235634in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.265712in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.321056in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.280149in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.275337in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.347524in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.354743in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.238040in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.234431in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.288571in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.444978in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.347524in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.330681in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.322259in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.322259in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.301806in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.322259in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.309024in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.416103in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.296993in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.305415in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.346321in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.417306in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.388431in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.313837in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.280149in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.275337in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.420915in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.495509in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.399259in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.318649in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.354743in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.416103in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.437759in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.407681in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.532806in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.532806in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.501524in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.554462in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.535212in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.588149in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.553259in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.573712in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.512353in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.515962in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.478665in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.534009in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.547243in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.543634in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.602587in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.631462in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.653118in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.531603in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.469040in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.428134in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.482274in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.481071in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.420915in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.441368in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.520774in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.501524in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.519571in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.559274in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.495509in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.463024in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.494306in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.447384in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.444978in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.502727in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.447384in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.509946in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.555665in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.482274in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.493102in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.496712in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.511149in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.520774in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.483478in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.554462in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.428134in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.457009in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.523181in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.517165in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.476259in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.523181in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.511149in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.487087in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.515962in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.472649in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.576118in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.531603in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.436556in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.491899in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.458212in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.526790in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.540024in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.417306in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.446181in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.450993in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.438962in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.538821in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.532806in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.485884in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.354743in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.318649in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.446181in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.440165in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.460618in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.502727in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.568899in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.458212in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.475056in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.478665in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.493102in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.418509in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.448587in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.458212in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.396853in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.434149in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.461821in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.479868in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.423321in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.441368in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.446181in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.449790in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.438962in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{3.540024in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{3.680790in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{3.798696in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{3.951493in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.103087in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.145196in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.188509in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.236634in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.257087in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.156024in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.136774in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.074212in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.095868in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.040524in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.937056in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.803509in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.479868in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.424728in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.770228in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.770228in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.424728in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.479868in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.803509in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.937056in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.040524in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.095868in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.074212in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.136774in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.156024in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.257087in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.236634in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.188509in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.145196in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.103087in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{3.951493in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{3.798696in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{3.680790in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{3.540024in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.438962in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.449790in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.446181in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.441368in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.423321in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.479868in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.461821in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.434149in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.396853in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.458212in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.448587in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.418509in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.493102in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.478665in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.475056in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.458212in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.568899in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.502727in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.460618in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.440165in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.446181in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.318649in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.354743in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.485884in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.532806in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.538821in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.438962in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.450993in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.446181in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.417306in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.540024in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.526790in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.458212in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.491899in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.436556in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.531603in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.576118in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.472649in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.515962in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.487087in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.511149in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.523181in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.476259in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.517165in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.523181in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.457009in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.428134in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.554462in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.483478in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.520774in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.511149in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.496712in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.493102in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.482274in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.555665in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.509946in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.447384in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.502727in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.444978in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.447384in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.494306in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.463024in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.495509in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.559274in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.519571in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.501524in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.520774in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.441368in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.420915in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.481071in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.482274in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.428134in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.469040in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.531603in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.653118in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.631462in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.602587in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.543634in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.547243in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.534009in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.478665in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.490696in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.515962in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.512353in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.573712in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.553259in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.588149in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.535212in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.554462in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.501524in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.532806in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{4.260696in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{4.260696in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{4.263103in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.260696in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{4.224602in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{4.129556in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{3.943071in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.423529,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{3.943071in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{4.129556in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{4.224602in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.260696in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{4.263103in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{4.260696in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{4.260696in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.758182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278182in,y=0.291943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Time (min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612595in, y=0.526372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{1.180696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435864in, y=1.127935in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{1.782259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=1.729497in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{2.383821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=2.331060in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{2.985384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=2.932622in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{3.586946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=3.534185in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{4.188509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=4.135747in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291943in,y=2.427134in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Number of Cars}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.247059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{3.590219in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.590219in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.590219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=0.526372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{1.318334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=1.265572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{2.057534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=2.004772in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{2.796734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=2.743972in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{3.535934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=3.483172in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{4.275134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=4.222372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131840in,y=2.427134in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont SOC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{2.431451in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{2.431454in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.460434in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{2.568537in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{2.602004in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{2.599524in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{2.586973in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{2.566298in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{2.539856in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{2.516180in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{2.487568in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{2.456317in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{2.421710in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{2.314477in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{2.246860in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{2.181818in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{2.115091in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{2.037984in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.964547in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{1.930285in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{1.901405in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{1.881809in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{1.871517in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{1.867683in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{1.867956in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{1.871930in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{1.872819in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{1.876426in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{1.884805in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{1.889340in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{1.890692in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{1.895660in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{1.898632in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{1.899335in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{1.908926in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{1.921616in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{1.932274in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{1.937630in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{1.946414in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{1.956293in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{1.962175in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{1.970637in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.978342in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{1.976883in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{1.981074in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{1.987045in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{1.997446in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{2.004537in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{2.023900in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{2.030073in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{2.033898in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{2.038720in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{2.051119in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{2.057600in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{2.056398in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{2.061345in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{2.061254in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{2.064960in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{2.066254in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.073078in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{2.081547in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{2.085620in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{2.093039in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{2.094925in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{2.095854in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{2.099764in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{2.101692in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{2.108303in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{2.117383in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{2.130077in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{2.139682in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{2.146672in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{2.147448in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{2.151601in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{2.151076in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{2.152925in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{2.151651in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{2.155862in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{2.166145in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{2.170465in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{2.171870in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{2.175209in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{2.181992in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{2.186600in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{2.189715in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{2.197791in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{2.202192in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{2.209199in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{2.210648in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{2.214523in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{2.218157in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{2.223103in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{2.222447in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{2.221167in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{2.220996in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{2.224325in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{2.228305in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{2.235379in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{2.240102in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{2.250002in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{2.251812in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{2.257201in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{2.255574in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{2.254578in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{2.259046in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{2.260825in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{2.261126in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{2.263231in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{2.272154in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{2.271431in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{2.272364in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{2.277767in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{2.279798in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{2.277571in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{2.280914in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{2.282765in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{2.285216in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{2.294779in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{2.294729in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{2.301031in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{2.302950in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{2.306499in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{2.306818in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{2.313570in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{2.313369in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{2.318675in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{2.322174in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{2.327803in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{2.327106in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{2.325407in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{2.329790in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{2.328875in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{2.335481in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{2.341366in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{2.344132in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{2.351740in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{2.349674in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{2.358428in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{2.362699in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{2.360295in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{2.361022in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{2.360775in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{2.365912in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{2.365091in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{2.362884in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{2.367698in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{2.373664in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{2.378785in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{2.384471in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{2.389322in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{2.396775in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{2.402167in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{2.409290in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{2.405976in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{2.405784in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{2.401121in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{2.399921in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{2.397916in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{2.394888in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{2.397470in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{2.398856in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{2.399222in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{2.400988in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{2.404854in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{2.404637in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{2.402882in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{2.399192in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{2.397332in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{2.398211in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{2.398211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278182in,y=4.358467in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont Closest Dispatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_final/Po2_stackplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.423783in}{4.640618in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.423783in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.423783in}{4.640618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.640618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.157431in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.157431in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.169462in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.229618in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.223603in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.244056in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.234431in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.240446in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.224806in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.218790in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.238040in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.181493in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.179087in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.186306in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.186306in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.198337in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.268118in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.276540in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.210368in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.193524in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.141790in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.134571in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.179087in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.159837in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.110509in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.117727in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.162243in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.187509in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.195931in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.206759in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.216384in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.179087in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.230821in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.234431in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.188712in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.206759in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.181493in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.207962in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.210368in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.181493in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.162243in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.129759in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.171868in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.135774in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.188712in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.252477in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.217587in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.173071in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.183899in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.155024in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.128556in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.153821in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.106899in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.229618in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.173071in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.193524in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.253681in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.171868in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.192321in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.165852in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.152618in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.156227in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.186306in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.197134in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.245259in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.186306in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.171868in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.192321in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.226009in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.232024in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.209165in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.229618in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.215181in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.219993in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.191118in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.126149in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.108103in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.098478in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.128556in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.162243in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.204353in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.122540in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.109306in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.168259in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.099681in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.203149in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.167056in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.152618in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.152618in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.174274in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.180290in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.186306in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.201946in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.162243in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.198337in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.180290in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.146603in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.110509in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.150212in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.199540in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.189915in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.193524in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.189915in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.195931in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.140587in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.080431in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.116524in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.051556in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.097274in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.176681in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.211571in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.167056in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.204353in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.215181in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.163446in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.099681in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.086446in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.078024in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.127353in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.201946in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.171868in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.189915in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.093665in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.052759in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.124946in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.098478in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.073212in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.026290in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.098478in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.114118in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.093665in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.147806in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.076821in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.073212in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.047946in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.091259in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.062384in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.106899in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.078024in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.112915in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.118931in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.138181in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.110509in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.035915in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.097274in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.103290in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.058774in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.085243in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.145399in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.450993in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.566493in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{3.555665in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{2.877102in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{2.634071in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{2.529399in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{2.512556in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{2.531806in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{2.480071in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{2.492103in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{2.452399in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{2.427134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{2.421118in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{2.488493in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{2.603993in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{2.665353in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{2.850634in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{3.093665in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{3.343915in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.497915in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.526790in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.191118in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{2.804915in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.386431in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.386431in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{2.804915in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.191118in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{3.526790in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{3.497915in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{3.343915in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{3.093665in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{2.850634in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{2.665353in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{2.603993in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{2.488493in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{2.421118in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{2.427134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{2.452399in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{2.492103in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{2.480071in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{2.531806in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{2.512556in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{2.529399in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{2.634071in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{2.877102in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{3.555665in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.566493in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.450993in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.145399in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.085243in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.058774in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.103290in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.097274in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.035915in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.110509in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.138181in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.118931in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.112915in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.078024in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.106899in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.062384in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.091259in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.047946in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.073212in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.076821in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.147806in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.093665in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.114118in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.098478in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.026290in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.073212in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.098478in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.124946in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.052759in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.093665in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.189915in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.171868in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.201946in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.127353in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.078024in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.086446in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.099681in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.163446in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.215181in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.204353in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.167056in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.211571in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.176681in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.097274in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.051556in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.116524in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.080431in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.140587in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.195931in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.189915in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.193524in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.189915in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.199540in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.150212in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.139384in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.110509in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.146603in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.180290in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.198337in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.162243in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.201946in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.186306in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.180290in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.174274in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.152618in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.152618in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.167056in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.203149in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.099681in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.168259in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.109306in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.122540in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.204353in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.162243in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.128556in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.098478in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.108103in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.126149in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.191118in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.219993in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.215181in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.229618in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.209165in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.232024in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.226009in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.192321in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.171868in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.186306in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.245259in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.197134in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.186306in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.156227in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.152618in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.165852in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.192321in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.171868in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.253681in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.193524in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.173071in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.229618in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.106899in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.153821in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.128556in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.155024in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.183899in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.173071in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.217587in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.252477in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.188712in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.135774in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.171868in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.129759in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.162243in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.181493in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.210368in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.207962in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.181493in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.206759in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.188712in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.234431in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.230821in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.179087in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.216384in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.206759in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.195931in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.187509in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.162243in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.117727in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.110509in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.159837in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.179087in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.134571in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.141790in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.193524in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.210368in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.276540in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.268118in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.198337in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.186306in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.186306in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.179087in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.181493in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.238040in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.218790in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.224806in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.240446in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.234431in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.244056in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.223603in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.229618in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.169462in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.157431in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.428134in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.418509in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.420915in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.438962in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.485884in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.333087in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.301806in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.333087in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.401665in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.360759in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.309024in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.442571in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.335493in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.311431in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.412493in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.478665in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.360759in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.398056in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.440165in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.457009in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.455806in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.420915in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.260899in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.282556in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.296993in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.283759in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.343915in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.401665in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.240446in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.270524in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.229618in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.264509in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.369181in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.496712in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.399259in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.252477in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.266915in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.333087in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.284962in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.238040in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.296993in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.276540in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.253681in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.215181in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.239243in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.254884in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.280149in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.330681in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.260899in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.245259in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.193524in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.271728in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.240446in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.272931in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.275337in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.238040in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.271728in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.205556in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.241649in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.247665in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.669962in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.852837in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.009243in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.082634in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.119931in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.162040in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.211368in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.228212in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.220993in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.222196in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.231821in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.196931in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.208962in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.208962in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.193321in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.152415in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.131962in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.105493in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.032102in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.008040in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.932243in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.953899in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.906978in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.795087in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.668759in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.015462in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.387431in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.559681in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.559681in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.387431in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.015462in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.668759in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.795087in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.906978in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.953899in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.932243in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.008040in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.032102in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.105493in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.131962in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.152415in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.193321in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.208962in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.208962in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.196931in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.231821in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.213774in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.222196in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.220993in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.228212in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.211368in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.162040in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.119931in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.082634in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.009243in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.852837in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.669962in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.247665in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.241649in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.205556in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.271728in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.238040in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.275337in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.272931in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.240446in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.271728in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.193524in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.245259in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.260899in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.330681in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.280149in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.254884in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.239243in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.215181in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.253681in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.276540in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.296993in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.238040in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.284962in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.333087in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.266915in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.252477in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.399259in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.496712in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.369181in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.264509in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.229618in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.270524in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.240446in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.401665in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.329478in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.343915in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.300603in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.283759in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.296993in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.282556in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.260899in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.420915in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.455806in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.457009in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.440165in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.398056in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.336696in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.360759in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.478665in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.412493in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.311431in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.335493in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.387228in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.442571in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.309024in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.360759in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.401665in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.333087in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.301806in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.333087in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.485884in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.438962in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.420915in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.402868in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.418509in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.428134in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.407681in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.418509in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.438962in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.380009in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.494306in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.429337in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.318649in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.380009in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.417306in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.407681in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.398056in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.369181in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.446181in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.398056in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.330681in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.416103in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.483478in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.354743in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.444978in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.418509in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.337899in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.292181in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.301806in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.396853in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.333087in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.313837in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.333087in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.416103in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.248868in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.280149in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.232024in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.271728in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.503931in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.337899in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.258493in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.282556in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.395649in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.242853in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.286165in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.259696in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.218790in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.248868in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.257290in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.284962in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.264509in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.247665in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.199540in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.272931in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.247665in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.298196in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.276540in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.276540in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.298196in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.241649in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.275337in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.206759in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.241649in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.248868in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.669962in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.852837in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.010446in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.082634in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.119931in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.163243in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.211368in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.229415in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.220993in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.222196in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.216181in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.233024in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.208962in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.214977in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.193321in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.154821in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.134368in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.105493in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.036915in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.011649in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.932243in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.959915in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.906978in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.795087in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.669962in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.016665in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.388634in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.559681in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.559681in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.388634in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.016665in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.669962in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.795087in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{3.906978in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{3.959915in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{3.932243in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.011649in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.036915in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.105493in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.134368in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.154821in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.193321in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.214977in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.208962in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.233024in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.216181in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.222196in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.220993in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.229415in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.211368in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.163243in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.119931in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.082634in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.010446in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.852837in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.669962in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.248868in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.241649in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.206759in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.275337in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.241649in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.319853in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.298196in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.276540in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.276540in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.298196in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.247665in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.272931in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.199540in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.247665in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.264509in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.284962in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.257290in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.248868in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.218790in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.259696in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.299399in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.286165in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.242853in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.395649in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.340306in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.282556in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.258493in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.337899in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.503931in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.271728in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.232024in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.280149in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.248868in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.392040in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.416103in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.333087in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.313837in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.333087in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.396853in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.303009in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.301806in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.292181in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.337899in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.418509in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.465431in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.444978in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.354743in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.483478in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.416103in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.317446in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.330681in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.398056in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.446181in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.376399in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.328274in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.364368in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.369181in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.398056in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.464228in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.407681in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.417306in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.380009in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.342712in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.294587in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.357149in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.318649in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.429337in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.494306in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.380009in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.363165in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.378806in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.424524in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.438962in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.418509in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.407681in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.521978in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.521978in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.512353in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.588149in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.543634in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.566493in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.588149in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.521978in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.532806in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.536415in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.521978in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.562884in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.608603in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.645899in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.484681in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.497915in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.478665in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.500321in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.500321in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.568899in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.564087in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.559274in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.608603in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.572509in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.546040in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.544837in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.515962in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.481071in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.529196in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.585743in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.538821in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.523181in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.519571in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.479868in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.467837in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.478665in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.478665in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.491899in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.536415in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.576118in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.555665in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.632665in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.506337in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.497915in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.472649in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.494306in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.494306in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.508743in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.546040in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.602587in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.530399in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.541228in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.526790in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.590556in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.596571in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.613415in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.548446in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.489493in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.559274in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.537618in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.512353in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.550852in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.472649in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.518368in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.544837in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.517165in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.450993in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.484681in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.448587in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.535212in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.489493in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.487087in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.475056in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.489493in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.509946in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.503931in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.553259in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.524384in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.461821in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.444978in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.475056in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.537618in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.529196in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.553259in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.524384in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.418509in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.399259in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.422118in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.532806in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.541228in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.536415in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.570103in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.630259in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.553259in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.496712in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.472649in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.509946in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.493102in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.447384in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.444978in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.442571in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.442571in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.398056in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.438962in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.429337in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.429337in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.442571in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.416103in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.401665in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.447384in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.642290in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.843212in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.991196in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.157228in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.208962in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.216181in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.257087in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.242649in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.180087in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.156024in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.092259in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.111509in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.057368in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.941868in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.805915in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.487087in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.427134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.427134in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{3.487087in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{3.805915in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{3.941868in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.057368in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.111509in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.092259in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.156024in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.180087in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.242649in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.257087in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.216181in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.208962in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.157228in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{3.991196in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{3.843212in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{3.642290in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{3.447384in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{3.401665in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{3.361962in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{3.416103in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{3.442571in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{3.429337in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{3.429337in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{3.438962in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{3.366774in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{3.406477in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{3.398056in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{3.442571in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{3.442571in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{3.444978in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{3.447384in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{3.493102in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{3.509946in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{3.472649in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{3.443774in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{3.459415in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{3.496712in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.553259in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{3.630259in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{3.570103in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{3.536415in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.541228in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{3.532806in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{3.422118in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{3.399259in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{3.418509in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{3.471446in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{3.524384in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{3.553259in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{3.529196in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{3.537618in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{3.475056in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.444978in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{3.461821in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{3.524384in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{3.553259in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{3.503931in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{3.509946in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{3.489493in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{3.475056in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{3.487087in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{3.489493in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{3.535212in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{3.448587in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.484681in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{3.450993in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{3.517165in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{3.544837in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{3.518368in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{3.472649in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{3.550852in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{3.512353in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.537618in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{3.559274in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{3.489493in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{3.548446in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{3.613415in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{3.596571in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{3.590556in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{3.526790in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{3.541228in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{3.530399in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{3.602587in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.546040in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{3.508743in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{3.494306in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{3.494306in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.472649in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.497915in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{3.506337in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.632665in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{3.555665in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{3.576118in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{3.536415in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{3.491899in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{3.478665in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{3.478665in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{3.467837in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{3.479868in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{3.519571in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{3.523181in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{3.538821in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{3.585743in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{3.473853in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{3.529196in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{3.481071in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{3.515962in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{3.544837in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{3.546040in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{3.572509in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{3.608603in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{3.559274in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{3.564087in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{3.568899in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{3.549649in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{3.500321in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{3.500321in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{3.478665in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{3.497915in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.484681in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.645899in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{3.608603in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{3.562884in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{3.521978in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{3.536415in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{3.532806in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{3.521978in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{3.588149in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{3.566493in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{3.543634in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{3.571306in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{3.588149in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{3.558071in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{3.512353in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.521978in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{4.263103in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{4.263103in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{4.218587in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{4.116321in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{3.923821in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.423529,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{3.923821in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{4.116321in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{4.218587in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{4.263103in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{4.264306in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{4.263103in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{4.265509in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{4.266712in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{4.270321in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{4.271524in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{4.272728in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.273931in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.441898in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.554674in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.107667in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.468481in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.245011in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.758182in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278182in,y=0.291943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Time (min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612595in, y=0.526372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{1.180696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435864in, y=1.127935in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{1.782259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=1.729497in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{2.383821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=2.331060in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{2.985384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=2.932622in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{3.586946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=3.534185in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798182in}{4.188509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347499in, y=4.135747in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291943in,y=2.427134in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Number of Cars}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.247059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{3.590219in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.590219in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{3.590219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=0.526372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{1.318334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=1.265572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{2.057534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=2.004772in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{2.796734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=2.743972in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{3.535934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=3.483172in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758182in}{4.275134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855405in, y=4.222372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131840in,y=2.427134in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont SOC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798182in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{2.431451in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{2.429744in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{2.454596in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{2.506568in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{2.556320in}}%
\pgfpathlineto{\pgfqpoint{0.922294in}{2.593010in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{2.591804in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{2.581855in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{2.562641in}}%
\pgfpathlineto{\pgfqpoint{1.021525in}{2.536510in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{2.512324in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{2.483227in}}%
\pgfpathlineto{\pgfqpoint{1.096029in}{2.451276in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{2.413664in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{2.343504in}}%
\pgfpathlineto{\pgfqpoint{1.195401in}{2.313215in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{2.218186in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{2.150719in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{2.114958in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{2.081648in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{2.000351in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{1.518089in}{1.842816in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{1.801382in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{1.761362in}}%
\pgfpathlineto{\pgfqpoint{1.592602in}{1.727496in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{1.702264in}}%
\pgfpathlineto{\pgfqpoint{1.642268in}{1.689961in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{1.686148in}}%
\pgfpathlineto{\pgfqpoint{1.691912in}{1.685076in}}%
\pgfpathlineto{\pgfqpoint{1.716730in}{1.692958in}}%
\pgfpathlineto{\pgfqpoint{1.741582in}{1.696527in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{1.695980in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{1.702688in}}%
\pgfpathlineto{\pgfqpoint{1.816049in}{1.706926in}}%
\pgfpathlineto{\pgfqpoint{1.840886in}{1.707222in}}%
\pgfpathlineto{\pgfqpoint{1.865696in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{1.719187in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{1.722847in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{1.724461in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{1.727295in}}%
\pgfpathlineto{\pgfqpoint{1.989951in}{1.739395in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.744269in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{1.751507in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{1.761814in}}%
\pgfpathlineto{\pgfqpoint{2.089308in}{1.773187in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{1.778519in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.796541in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{1.797038in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{1.798206in}}%
\pgfpathlineto{\pgfqpoint{2.238376in}{1.804062in}}%
\pgfpathlineto{\pgfqpoint{2.263183in}{1.813538in}}%
\pgfpathlineto{\pgfqpoint{2.288005in}{1.816467in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{1.822856in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{1.830209in}}%
\pgfpathlineto{\pgfqpoint{2.362541in}{1.832746in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{1.840637in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.841389in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{1.845660in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{1.861845in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{1.861094in}}%
\pgfpathlineto{\pgfqpoint{2.511589in}{1.863524in}}%
\pgfpathlineto{\pgfqpoint{2.536402in}{1.864263in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{1.864631in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{1.872655in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{1.876541in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.883217in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{1.891066in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{1.894068in}}%
\pgfpathlineto{\pgfqpoint{2.735135in}{1.893206in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{1.893888in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{1.889983in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{1.889191in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{1.883386in}}%
\pgfpathlineto{\pgfqpoint{2.859296in}{1.882233in}}%
\pgfpathlineto{\pgfqpoint{2.884233in}{1.888475in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{1.892091in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{1.905256in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{1.908527in}}%
\pgfpathlineto{\pgfqpoint{2.983584in}{1.916019in}}%
\pgfpathlineto{\pgfqpoint{3.008396in}{1.915261in}}%
\pgfpathlineto{\pgfqpoint{3.033198in}{1.916274in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{1.915535in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{1.913203in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{1.914244in}}%
\pgfpathlineto{\pgfqpoint{3.157337in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{3.182148in}{1.925776in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{1.930494in}}%
\pgfpathlineto{\pgfqpoint{3.231839in}{1.929759in}}%
\pgfpathlineto{\pgfqpoint{3.256711in}{1.935769in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{1.936059in}}%
\pgfpathlineto{\pgfqpoint{3.306414in}{1.935449in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{3.356053in}{1.940928in}}%
\pgfpathlineto{\pgfqpoint{3.380904in}{1.942675in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{1.945101in}}%
\pgfpathlineto{\pgfqpoint{3.430549in}{1.944267in}}%
\pgfpathlineto{\pgfqpoint{3.455359in}{1.939332in}}%
\pgfpathlineto{\pgfqpoint{3.505029in}{1.942777in}}%
\pgfpathlineto{\pgfqpoint{3.529838in}{1.942913in}}%
\pgfpathlineto{\pgfqpoint{3.579514in}{1.952208in}}%
\pgfpathlineto{\pgfqpoint{3.604369in}{1.953369in}}%
\pgfpathlineto{\pgfqpoint{3.629186in}{1.950674in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{1.956360in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{1.958861in}}%
\pgfpathlineto{\pgfqpoint{3.703660in}{1.966235in}}%
\pgfpathlineto{\pgfqpoint{3.728508in}{1.974584in}}%
\pgfpathlineto{\pgfqpoint{3.753324in}{1.981593in}}%
\pgfpathlineto{\pgfqpoint{3.778187in}{1.979907in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{1.982495in}}%
\pgfpathlineto{\pgfqpoint{3.827890in}{1.982978in}}%
\pgfpathlineto{\pgfqpoint{3.852712in}{1.981414in}}%
\pgfpathlineto{\pgfqpoint{3.877521in}{1.982776in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{1.985494in}}%
\pgfpathlineto{\pgfqpoint{3.927162in}{1.982850in}}%
\pgfpathlineto{\pgfqpoint{3.951968in}{1.981787in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{1.975247in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{1.969567in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{1.971520in}}%
\pgfpathlineto{\pgfqpoint{4.051278in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{1.973153in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{1.972498in}}%
\pgfpathlineto{\pgfqpoint{4.125705in}{1.974460in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{1.973286in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{1.974424in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{4.224947in}{1.976735in}}%
\pgfpathlineto{\pgfqpoint{4.249791in}{1.975799in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{1.980396in}}%
\pgfpathlineto{\pgfqpoint{4.299452in}{1.976409in}}%
\pgfpathlineto{\pgfqpoint{4.324270in}{1.974187in}}%
\pgfpathlineto{\pgfqpoint{4.349072in}{1.974640in}}%
\pgfpathlineto{\pgfqpoint{4.373917in}{1.969449in}}%
\pgfpathlineto{\pgfqpoint{4.398776in}{1.970898in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{1.975250in}}%
\pgfpathlineto{\pgfqpoint{4.448423in}{1.977381in}}%
\pgfpathlineto{\pgfqpoint{4.473376in}{1.982729in}}%
\pgfpathlineto{\pgfqpoint{4.498195in}{1.981618in}}%
\pgfpathlineto{\pgfqpoint{4.523025in}{1.983783in}}%
\pgfpathlineto{\pgfqpoint{4.547859in}{1.983617in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{1.988397in}}%
\pgfpathlineto{\pgfqpoint{4.597548in}{1.985518in}}%
\pgfpathlineto{\pgfqpoint{4.622359in}{1.980370in}}%
\pgfpathlineto{\pgfqpoint{4.647185in}{1.981261in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{1.983040in}}%
\pgfpathlineto{\pgfqpoint{4.696845in}{1.984007in}}%
\pgfpathlineto{\pgfqpoint{4.721697in}{1.985533in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{1.992670in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{1.995707in}}%
\pgfpathlineto{\pgfqpoint{4.821016in}{1.992025in}}%
\pgfpathlineto{\pgfqpoint{4.845920in}{1.991626in}}%
\pgfpathlineto{\pgfqpoint{4.870782in}{1.992978in}}%
\pgfpathlineto{\pgfqpoint{4.895619in}{1.990098in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{1.995439in}}%
\pgfpathlineto{\pgfqpoint{4.945305in}{1.987308in}}%
\pgfpathlineto{\pgfqpoint{4.970171in}{1.989294in}}%
\pgfpathlineto{\pgfqpoint{4.995020in}{1.990655in}}%
\pgfpathlineto{\pgfqpoint{5.019842in}{1.988837in}}%
\pgfpathlineto{\pgfqpoint{5.044661in}{1.983271in}}%
\pgfpathlineto{\pgfqpoint{5.069473in}{1.984269in}}%
\pgfpathlineto{\pgfqpoint{5.094356in}{1.983341in}}%
\pgfpathlineto{\pgfqpoint{5.119195in}{1.978503in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{1.980198in}}%
\pgfpathlineto{\pgfqpoint{5.193665in}{1.985616in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{1.986283in}}%
\pgfpathlineto{\pgfqpoint{5.243285in}{1.985166in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{1.990371in}}%
\pgfpathlineto{\pgfqpoint{5.293019in}{1.996583in}}%
\pgfpathlineto{\pgfqpoint{5.317835in}{1.998285in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{2.006424in}}%
\pgfpathlineto{\pgfqpoint{5.392249in}{2.002371in}}%
\pgfpathlineto{\pgfqpoint{5.417075in}{1.997895in}}%
\pgfpathlineto{\pgfqpoint{5.466716in}{1.995225in}}%
\pgfpathlineto{\pgfqpoint{5.491540in}{1.995868in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{1.997536in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{1.994789in}}%
\pgfpathlineto{\pgfqpoint{5.566039in}{1.989144in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{1.994769in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{1.994884in}}%
\pgfpathlineto{\pgfqpoint{5.640518in}{1.991545in}}%
\pgfpathlineto{\pgfqpoint{5.665318in}{1.990074in}}%
\pgfpathlineto{\pgfqpoint{5.690162in}{1.986543in}}%
\pgfpathlineto{\pgfqpoint{5.715054in}{1.985843in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{1.983828in}}%
\pgfpathlineto{\pgfqpoint{5.739896in}{1.983828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{0.579134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798182in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278182in,y=4.358467in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont Power of 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_final/calculating_90_percent_fleet_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.755790in}{4.325134in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.755790in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.755790in}{4.325134in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.325134in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.705790in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.705790in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.745790in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.745790in}{0.579134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745790in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407123in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407123in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068457in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068457in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729790in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729790in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391123in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391123in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052457in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052457in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713790in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713790in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375123in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.375123in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225790in,y=0.291943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Service Level Percentage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560203in, y=0.526372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{1.239134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471837in, y=1.186372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{1.899134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383472in, y=1.846372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{2.559134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383472in, y=2.506372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{3.219134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383472in, y=3.166372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{3.879134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383472in, y=3.826372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327916in,y=2.427134in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle n - (1+r)\alpha \lambda \tilde{T}_R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.858217in}{1.222956in}}%
\pgfpathlineto{\pgfqpoint{5.143657in}{1.445105in}}%
\pgfpathlineto{\pgfqpoint{5.143657in}{1.445105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{0.772511in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{0.799231in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{0.825952in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{0.852672in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{0.879393in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{0.932834in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{0.959554in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{0.986275in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.012996in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.039716in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.066437in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.093157in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.119878in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.173319in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.200039in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.253480in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.280201in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.333642in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.360363in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.387083in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.413804in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.440524in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.467245in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.493965in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.520686in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.547406in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.574127in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.600847in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.627568in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.654288in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.681009in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.707730in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.734450in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.761171in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.787891in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.814612in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.841332in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.868053in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.001655in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.028376in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.055097in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.081817in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.108538in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.135258in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.161979in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.188699in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.215420in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.242140in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.268861in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.322302in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.349022in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.375743in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.402464in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.455905in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.482625in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.509346in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.536066in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.589507in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.616228in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.669669in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.696389in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.803272in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.829992in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.856713in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.883433in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.910154in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.936874in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.963595in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{2.990315in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.017036in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.043756in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.070477in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.097198in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.123918in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.150639in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.177359in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.204080in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.257521in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.284241in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.310962in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.337682in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.364403in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.354257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997097in}{1.480441in}}%
\pgfpathlineto{\pgfqpoint{4.409577in}{1.793153in}}%
\pgfpathlineto{\pgfqpoint{4.409577in}{1.793153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{0.772511in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{0.799231in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{0.825952in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{0.852672in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{0.879393in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{0.932834in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{0.959554in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{0.986275in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.012996in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.039716in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.066437in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.093157in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.119878in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.173319in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.200039in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.253480in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.280201in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.333642in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.360363in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.387083in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.413804in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.440524in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.467245in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.493965in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.520686in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.547406in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.574127in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.600847in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.627568in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.654288in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.681009in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.707730in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.734450in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.761171in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.787891in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.814612in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.841332in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.868053in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.001655in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.028376in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.055097in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.081817in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.108538in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.135258in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.161979in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.188699in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.215420in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.242140in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.268861in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.322302in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.349022in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.375743in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.402464in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.455905in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.482625in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.509346in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.536066in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.589507in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.616228in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.669669in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.696389in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.803272in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.829992in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.856713in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.883433in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.910154in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.936874in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.963595in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{2.990315in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.017036in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.043756in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.070477in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.097198in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.123918in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.150639in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.177359in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.204080in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.257521in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.284241in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.310962in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.337682in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.364403in}{1.699824in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.699824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.233790in}{2.052080in}}%
\pgfpathlineto{\pgfqpoint{3.900350in}{2.359593in}}%
\pgfpathlineto{\pgfqpoint{3.900350in}{2.359593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{0.772511in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{0.799231in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{0.825952in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{0.852672in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{0.879393in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{0.932834in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{0.959554in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{0.986275in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.012996in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.039716in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.066437in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.093157in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.119878in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.173319in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.200039in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.253480in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.280201in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.333642in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.360363in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.387083in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.413804in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.440524in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.467245in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.493965in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.520686in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.547406in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.574127in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.600847in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.627568in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.654288in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.681009in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.707730in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.734450in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.761171in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.787891in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.814612in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.841332in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.868053in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.001655in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.028376in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.055097in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.081817in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.108538in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.135258in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.161979in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.188699in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.215420in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.242140in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.268861in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.322302in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.349022in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.375743in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.402464in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.455905in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.482625in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.509346in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.536066in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.589507in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.616228in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.669669in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.696389in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.803272in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.829992in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.856713in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.883433in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.910154in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.936874in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.963595in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{2.990315in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.017036in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.043756in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.070477in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.097198in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.123918in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.150639in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.177359in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.204080in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.257521in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.284241in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.310962in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.337682in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.364403in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.265631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.174270in}{2.505004in}}%
\pgfpathlineto{\pgfqpoint{4.455870in}{3.315900in}}%
\pgfpathlineto{\pgfqpoint{4.455870in}{3.315900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{0.772511in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{0.799231in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{0.825952in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{0.852672in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{0.879393in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{0.932834in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{0.959554in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{0.986275in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.012996in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.039716in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.066437in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.093157in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.119878in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.173319in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.200039in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.253480in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.280201in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.333642in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.360363in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.387083in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.413804in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.440524in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.467245in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.493965in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.520686in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.547406in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.574127in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.600847in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.627568in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.654288in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.681009in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.707730in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.734450in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.761171in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.787891in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.814612in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.841332in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.868053in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.001655in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.028376in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.055097in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.081817in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.108538in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.135258in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.161979in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.188699in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.215420in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.242140in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.268861in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.322302in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.349022in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.375743in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.402464in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.455905in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.482625in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.509346in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.536066in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.589507in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.616228in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.669669in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.696389in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.803272in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.829992in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.856713in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.883433in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.910154in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.936874in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.963595in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.990315in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.017036in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.043756in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.070477in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.097198in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.123918in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.150639in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.177359in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.204080in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.257521in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.284241in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.310962in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.337682in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.364403in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.937482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.617363in}{3.324825in}}%
\pgfpathlineto{\pgfqpoint{3.787923in}{4.126731in}}%
\pgfpathlineto{\pgfqpoint{3.787923in}{4.126731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{0.772511in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{0.799231in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{0.825952in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{0.852672in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{0.879393in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{0.932834in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{0.959554in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{0.986275in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.012996in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.039716in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.066437in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.093157in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.119878in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.173319in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.200039in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.253480in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.280201in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.333642in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.360363in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.387083in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.413804in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.440524in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.467245in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.493965in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.520686in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.547406in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.574127in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.600847in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.627568in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.654288in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.681009in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.707730in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.734450in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.761171in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.787891in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.814612in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.841332in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.868053in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.948214in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.001655in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.028376in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.055097in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.081817in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.108538in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.135258in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.161979in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.188699in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.215420in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.242140in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.268861in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.295581in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.322302in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.349022in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.375743in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.402464in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.455905in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.482625in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.509346in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.536066in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.589507in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.616228in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.669669in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.696389in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.803272in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.829992in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.856713in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.883433in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.910154in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.936874in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.963595in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.990315in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.017036in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.043756in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.070477in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.097198in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.123918in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.150639in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.177359in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.204080in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.257521in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.284241in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.310962in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.337682in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.364403in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.854898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391123in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.612334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.645534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.678734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.711934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.778334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.811534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.844734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.877934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.944334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.977534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.043934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.077134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.110334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.143534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.176734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.209934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.243134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.276334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.309534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.342734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.375934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.409134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.442334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.475534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.508734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.541934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.575134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.608334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.641534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.674734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.707934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.741134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.774334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.807534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.840734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.873934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.907134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.940334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.973534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.006734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.039934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.073134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.106334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.139534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.172734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.205934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.239134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.272334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.305534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.338734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.371934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.405134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.438334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.471534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.504734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.537934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.571134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.604334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.637534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.670734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.703934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.737134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.770334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.803534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.836734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.869934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.903134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.936334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.969534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.002734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.035934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.069134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.102334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.135534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.168734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.201934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.235134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.268334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.301534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.334734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.367934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.401134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.434334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.467534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.500734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.533934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.567134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.600334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.633534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.666734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.699934in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.733134in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.766334in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.799534in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.832734in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.865934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.745790in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705790in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.705790in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.705790in}{0.579134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.705790in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396874in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{5.589123in}{1.790562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622457in}{1.790562in}}{\pgfqpoint{5.622457in}{1.823895in}}%
\pgfpathlineto{\pgfqpoint{5.622457in}{3.030372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622457in}{3.063706in}}{\pgfqpoint{5.589123in}{3.063706in}}%
\pgfpathlineto{\pgfqpoint{4.396874in}{3.063706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.363540in}{3.063706in}}{\pgfqpoint{4.363540in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{4.363540in}{1.823895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.363540in}{1.790562in}}{\pgfqpoint{4.396874in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{4.396874in}{1.790562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596874in}{2.914161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896874in,y=2.870411in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda\) = 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596874in}{2.669533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896874in,y=2.625783in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda\) = 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051159in}{-0.043518in}}{\pgfqpoint{0.051159in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.012077in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{-0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020546in}}%
\pgfpathlineto{\pgfqpoint{0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.012077in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596874in}{2.424904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896874in,y=2.381154in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda\) = 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{-0.076073in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.076073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596874in}{2.180275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896874in,y=2.136525in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda\) = 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051159in}{-0.043518in}}{\pgfqpoint{0.051159in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596874in}{1.935646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896874in,y=1.891896in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda\) = 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858217in}{1.226726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134590in}{1.285598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146430in}{1.337474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125203in}{1.394894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143657in}{1.446374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997097in}{1.484786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200723in}{1.588934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789310in}{1.641470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410963in}{1.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409577in}{1.799474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051159in}{-0.043518in}}{\pgfqpoint{0.051159in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.012077in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{-0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020546in}}%
\pgfpathlineto{\pgfqpoint{0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.012077in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233790in}{2.053838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789310in}{2.156006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093523in}{2.205242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358057in}{2.259362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900350in}{2.362058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{-0.076073in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.076073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174270in}{2.496302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716563in}{2.708162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305150in}{2.911838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906963in}{3.113666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455870in}{3.316418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051159in}{-0.043518in}}{\pgfqpoint{0.051159in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617363in}{3.321962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888510in}{3.520754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205950in}{3.708458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450643in}{3.912266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787923in}{4.122410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_final/calculating_90_percent_fleet_size_beta_0.8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.755790in}{4.325134in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.755790in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.755790in}{4.325134in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.325134in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.705790in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.705790in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.745790in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{0.745790in}{0.579134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040444in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040444in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022622in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022622in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004800in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004800in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986978in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986978in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969156in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969156in,y=0.481912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225790in,y=0.291943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Service Level Percentage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{0.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560203in, y=0.526372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{1.041319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471837in, y=0.988557in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{1.503503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383472in, y=1.450742in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{1.965688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383472in, y=1.912927in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{2.427873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383472in, y=2.375112in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{2.890058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383472in, y=2.837297in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{3.352243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383472in, y=3.299481in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745790in}{3.814428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383472in, y=3.761666in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 350}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327916in,y=2.427134in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle n - (1+r)\alpha \lambda \tilde{T}_R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.991335in}{1.110504in}}%
\pgfpathlineto{\pgfqpoint{4.846384in}{1.307364in}}%
\pgfpathlineto{\pgfqpoint{4.846384in}{1.307364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{0.811269in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{0.844008in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{0.876747in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{0.909487in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{0.942226in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{0.974965in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.007704in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.040444in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.073183in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.105922in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.138661in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.171401in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.204140in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.236879in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.269619in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.335097in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.367836in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.400576in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.433315in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.466054in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.498793in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.564272in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.629751in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.662490in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.695229in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.727968in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.760708in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.826186in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.858925in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.891665in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.924404in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.957143in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{1.989883in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.022622in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.055361in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.088100in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.120840in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.153579in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.186318in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.219057in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.251797in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.284536in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.317275in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.350015in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.382754in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.415493in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.448232in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.480972in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.513711in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.546450in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.579189in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.611929in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.644668in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.677407in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.710147in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.742886in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.841104in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.873843in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.906582in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.939321in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{2.972061in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.004800in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.037539in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.070279in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.103018in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.135757in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.168496in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.201236in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.233975in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.266714in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.299454in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.332193in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.364932in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.397671in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.430411in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.495889in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.528628in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.561368in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.594107in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.626846in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.659586in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.692325in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.725064in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.757803in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.790543in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.823282in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.856021in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.888760in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.921500in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.954239in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.263478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.425315in}{1.429593in}}%
\pgfpathlineto{\pgfqpoint{5.612483in}{1.734509in}}%
\pgfpathlineto{\pgfqpoint{5.612483in}{1.734509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{0.811269in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{0.844008in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{0.876747in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{0.909487in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{0.942226in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{0.974965in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.007704in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.040444in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.073183in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.105922in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.138661in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.171401in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.204140in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.236879in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.269619in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.335097in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.367836in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.400576in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.433315in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.466054in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.498793in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.564272in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.629751in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.662490in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.695229in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.727968in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.760708in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.826186in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.858925in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.891665in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.924404in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.957143in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.989883in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.022622in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.055361in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.088100in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.120840in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.153579in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.186318in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.219057in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.251797in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.284536in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.317275in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.350015in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.382754in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.415493in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.448232in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.480972in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.513711in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.546450in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.579189in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.611929in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.644668in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.677407in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.710147in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.742886in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.841104in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.873843in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.906582in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.939321in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.972061in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.004800in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.037539in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.070279in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.103018in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.135757in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.168496in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.201236in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.233975in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.266714in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.299454in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.332193in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.364932in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.397671in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.430411in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.495889in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.528628in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.561368in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.594107in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.626846in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.659586in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.692325in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.725064in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.757803in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.790543in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.823282in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.856021in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.888760in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.921500in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.954239in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.578997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.127572in}{1.989745in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{2.441170in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{2.441170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{0.811269in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{0.844008in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{0.876747in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{0.909487in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{0.942226in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{0.974965in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.007704in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.040444in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.073183in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.105922in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.138661in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.171401in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.204140in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.236879in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.269619in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.335097in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.367836in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.400576in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.433315in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.466054in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.498793in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.564272in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.629751in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.662490in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.695229in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.727968in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.760708in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.826186in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.858925in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.891665in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.924404in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.957143in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{1.989883in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.022622in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.055361in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.088100in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.120840in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.153579in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.186318in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.219057in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.251797in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.284536in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.317275in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.350015in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.382754in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.415493in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.448232in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.480972in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.513711in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.546450in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.579189in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.611929in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.644668in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.677407in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.710147in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.742886in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.841104in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.873843in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.906582in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.939321in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{2.972061in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.004800in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.037539in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.070279in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.103018in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.135757in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.168496in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.201236in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.233975in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.266714in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.299454in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.332193in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.364932in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.397671in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.430411in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.495889in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.528628in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.561368in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.594107in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.626846in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.659586in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.692325in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.725064in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.757803in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.790543in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.823282in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.856021in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.888760in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.921500in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.954239in}{2.150968in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.150968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.707057in}{2.761022in}}%
\pgfpathlineto{\pgfqpoint{4.556642in}{3.047458in}}%
\pgfpathlineto{\pgfqpoint{4.556642in}{3.047458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{0.811269in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{0.844008in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{0.876747in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{0.909487in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{0.942226in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{0.974965in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.007704in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.040444in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.073183in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.105922in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.138661in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.171401in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.204140in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.236879in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.269619in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.335097in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.367836in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.400576in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.433315in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.466054in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.498793in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.564272in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.629751in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.662490in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.695229in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.727968in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.760708in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.826186in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.858925in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.891665in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.924404in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.957143in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{1.989883in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.022622in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.055361in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.088100in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.120840in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.153579in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.186318in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.219057in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.251797in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.284536in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.317275in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.350015in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.382754in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.415493in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.448232in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.480972in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.513711in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.546450in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.579189in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.611929in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.644668in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.677407in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.710147in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.742886in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.841104in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.873843in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.906582in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.939321in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{2.972061in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.004800in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.037539in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.070279in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.103018in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.135757in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.168496in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.201236in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.233975in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.266714in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.299454in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.332193in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.364932in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.397671in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.430411in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.495889in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.528628in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.561368in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.594107in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.626846in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.659586in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.692325in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.725064in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.757803in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.790543in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.823282in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.856021in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.888760in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.921500in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.954239in}{2.855397in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.855397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.888760in}{3.821521in}}%
\pgfpathlineto{\pgfqpoint{4.414226in}{4.193503in}}%
\pgfpathlineto{\pgfqpoint{4.414226in}{4.193503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{0.811269in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{0.844008in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{0.876747in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{0.909487in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{0.942226in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{0.974965in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.007704in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.040444in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.073183in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.105922in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.138661in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.171401in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.204140in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.236879in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.269619in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.335097in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.367836in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.400576in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.433315in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.466054in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.498793in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.564272in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.629751in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.662490in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.695229in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.727968in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.760708in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.826186in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.858925in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.891665in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.924404in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.957143in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{1.989883in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.022622in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.055361in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.088100in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.120840in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.153579in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.186318in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.219057in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.251797in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.284536in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.317275in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.350015in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.382754in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.415493in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.448232in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.480972in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.513711in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.546450in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.579189in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.611929in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.644668in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.677407in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.710147in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.742886in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.841104in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.873843in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.906582in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.939321in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{2.972061in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.004800in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.037539in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.070279in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.103018in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.135757in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.168496in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.201236in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.233975in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.266714in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.299454in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.332193in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.364932in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.397671in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.430411in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.495889in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.528628in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.561368in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.594107in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.626846in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.659586in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.692325in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.725064in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.757803in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.790543in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.823282in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.856021in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.888760in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.921500in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.954239in}{3.891051in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.891051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986978in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{0.612587in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{0.646041in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{0.679495in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{0.712949in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{0.746402in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{0.779856in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{0.813310in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{0.846763in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{0.880217in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{0.913671in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{0.947125in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{0.980578in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.014032in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.047486in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.080939in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.114393in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.147847in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.181300in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.214754in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.248208in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.281662in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.315115in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.382023in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.415476in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.448930in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.482384in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.515838in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.549291in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.582745in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.616199in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.649652in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.716560in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.750013in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.783467in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.816921in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.850375in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.883828in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.917282in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.950736in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{1.984189in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.017643in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.051097in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.084551in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.118004in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.151458in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.184912in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.218365in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.251819in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.285273in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.318726in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.352180in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.385634in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.419088in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.452541in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.485995in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.519449in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.552902in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.586356in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.619810in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.653264in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.686717in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.720171in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.753625in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.787078in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.820532in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.853986in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.887440in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.920893in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.954347in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{2.987801in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.021254in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.054708in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.088162in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.121615in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.155069in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.188523in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.221977in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.255430in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.288884in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.322338in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.355791in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.389245in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.422699in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.456153in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.489606in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.523060in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.556514in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.589967in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.623421in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.656875in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.690328in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.723782in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.757236in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.790690in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.824143in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.857597in}}%
\pgfpathlineto{\pgfqpoint{3.986978in}{3.891051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.745790in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705790in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.705790in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{5.705790in}{0.579134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745790in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{5.705790in}{4.275134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862457in}{2.918657in}}%
\pgfpathlineto{\pgfqpoint{2.054707in}{2.918657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088040in}{2.918657in}}{\pgfqpoint{2.088040in}{2.951990in}}%
\pgfpathlineto{\pgfqpoint{2.088040in}{4.158467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088040in}{4.191800in}}{\pgfqpoint{2.054707in}{4.191800in}}%
\pgfpathlineto{\pgfqpoint{0.862457in}{4.191800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.829123in}{4.191800in}}{\pgfqpoint{0.829123in}{4.158467in}}%
\pgfpathlineto{\pgfqpoint{0.829123in}{2.951990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.829123in}{2.918657in}}{\pgfqpoint{0.862457in}{2.918657in}}%
\pgfpathlineto{\pgfqpoint{0.862457in}{2.918657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062457in}{4.042256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362457in,y=3.998506in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda\) = 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062457in}{3.797627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362457in,y=3.753877in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda\) = 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051159in}{-0.043518in}}{\pgfqpoint{0.051159in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.012077in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{-0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020546in}}%
\pgfpathlineto{\pgfqpoint{0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.012077in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062457in}{3.552999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362457in,y=3.509249in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda\) = 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{-0.076073in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.076073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062457in}{3.308370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362457in,y=3.264620in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda\) = 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051159in}{-0.043518in}}{\pgfqpoint{0.051159in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062457in}{3.063741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362457in,y=3.019991in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda\) = 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991335in}{1.112772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831097in}{1.151041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387850in}{1.228596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982067in}{1.268529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846384in}{1.306428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425315in}{1.435562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324008in}{1.508403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104840in}{1.582999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733434in}{1.659907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612483in}{1.733487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051159in}{-0.043518in}}{\pgfqpoint{0.051159in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.012077in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{-0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020546in}}%
\pgfpathlineto{\pgfqpoint{0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.012077in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127572in}{1.991756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741434in}{2.105546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320919in}{2.211663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964246in}{2.327949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533909in}{2.446823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076073in}{-0.076073in}}{\pgfqpoint{0.076073in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.076073in}}%
\pgfpathlineto{\pgfqpoint{0.076073in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{-0.076073in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.076073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707057in}{2.746319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878939in}{2.829697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095018in}{2.900781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316008in}{2.970848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556642in}{3.037957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745790in}{0.579134in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051159in}{-0.043518in}}{\pgfqpoint{0.051159in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888760in}{3.814151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036087in}{3.921193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124483in}{4.002075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232523in}{4.073991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414226in}{4.182697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_final/legend_stackplot_revision.tikz <==
\draw[rectangle] (-1.2, -3.8) -- (18, -3.8) -- (18, -5.4) -- (-1.2, -5.4) -- (-1.2, -3.8);
        \filldraw[rectangle, blue] (-1, -4) -- (-0.5, -4) -- (-0.5, -4.5) -- (-1, -4.5) -- (-1, -4) node[black, right] at (-0.3, -4.25) {Driving with Customer};
        \filldraw[rectangle, orange] (4.2, -4) -- (4.7, -4) -- (4.7, -4.5) -- (4.2, -4.5) -- (4.2, -4)  node[black, right] at (4.9, -4.25) {Picking up Customer};
        \filldraw[rectangle, darkgreen] (10, -4) -- (10.5, -4) -- (10.5, -4.5) -- (10, -4.5) -- (10, -4)  node[black, right] at (10.7, -4.25) {Idle};
        \filldraw[rectangle, purple] (12.8, -4) -- (13.3, -4) -- (13.3, -4.5) -- (12.8, -4.5) -- (12.8, -4) node[black, right] at (13.5, -4.25) {Driving to Charger};
        \filldraw[rectangle, yellow] (-1, -4.7) -- (-0.5, -4.7) -- (-0.5, -5.2) -- (-1, -5.2) -- (-1, -4.7) node[black, right] at (-0.3, -4.95) {Charging};
        \filldraw[rectangle, teal] (4.2, -4.7) -- (4.7, -4.7) -- (4.7, -5.2) -- (4.2, -5.2) -- (4.2, -4.7) node[black, right] at (4.9, -4.95) {Waiting for Charger};
        \draw[black, ultra thick] (10, -4.95) -- (10.5, -4.95) node[black, right] at (10.7, -4.95) {Avg SoC};
        \draw[brown, ultra thick] (12.8, -4.95) -- (13.3, -4.95) node[black, right] at (13.5, -4.95){(Potential) Active Trips};

==> figures_final/legend_stackplot_with_relocations.tikz <==
\draw[rectangle] (-1.2, -3.8) -- (15.2, -3.8) -- (15.2, -6.2) -- (-1.2, -6.2) -- (-1.2, -3.8);
        \filldraw[rectangle, blue] (-1, -4) -- (-0.5, -4) -- (-0.5, -4.5) -- (-1, -4.5) -- (-1, -4) node[black, right] at (-0.3, -4.25) {Driving with Customer};
        \filldraw[rectangle, orange] (4.2, -4) -- (4.7, -4) -- (4.7, -4.5) -- (4.2, -4.5) -- (4.2, -4)  node[black, right] at (4.9, -4.25) {Picking up Customer};
        \filldraw[rectangle, darkgreen] (10, -4) -- (10.5, -4) -- (10.5, -4.5) -- (10, -4.5) -- (10, -4)  node[black, right] at (10.7, -4.25) {Idle};
        \filldraw[rectangle, purple] (-1, -4.7) -- (-0.5, -4.7) -- (-0.5, -5.2) -- (-1, -5.2) -- (-1, -4.7) node[black, right] at (-0.3, -4.95) {Driving to Charger};
        \filldraw[rectangle, brown] (4.2, -4.7) -- (4.7, -4.7) -- (4.7, -5.2) -- (4.2, -5.2) -- (4.2, -4.7) node[black, right] at (4.9, -4.95) {Relocating to Charger};

        \filldraw[rectangle, yellow] (10, -4.7) -- (10.5, -4.7) -- (10.5, -5.2) -- (10, -5.2) -- (10, -4.7) node[black, right] at (10.7, -4.95) {Charging};

        \filldraw[rectangle, teal] (-1, -5.4) -- (-0.5, -5.4) -- (-0.5, -5.9) -- (-1, -5.9) -- (-1, -5.4) node[black, right] at (-0.3, -5.65) {Waiting for Charger};
        
        \draw[black, ultra thick] (4.2, -5.65) -- (4.7, -5.65) node[black, right] at (4.9, -5.65) {Avg SoC};
        \draw[brown, ultra thick] (10, -5.65) -- (10.5, -5.65) node[black, right] at (10.7, -5.65){(Potential) Active Trips};
